Exploring the Benefits of Training Expert Language Models over Instruction Tuning

Recently, Language Models (LMs) instruction-tuned on multiple tasks, also known as multitask-prompted fine-tuning (MT), have shown the capability to generalize to unseen tasks. Previous work has shown that scaling the number of training tasks is the key component in making stronger MT LMs. In this work, we report an unexpected finding that an expert LM fine-tuned on just a single task can outperform an MT LM trained with 300+ different tasks on 11 different unseen datasets and on 13 datasets of the BIG-bench benchmark by a mean accuracy of 3.20% and 1.29%, respectively. This finding casts doubt on the previously held belief that simply scaling the number of tasks makes stronger MT LMs. Leveraging this finding, we further show that this distributed approach of training a separate expert LM per training task instead of a single MT LM for zero-shot inference possesses many benefits including (1) avoiding negative task transfer that often occurs during instruction tuning, (2) being able to continually learn new tasks without having to re-train on previous tasks to avoid catastrophic forgetting, and (3) showing compositional capabilities when merging individual experts together. The code is available at https://github.com/joeljang/ELM.

==> (inline-0) <==
\begin{tabular}{l|c|l}
\toprule
Dataset                       & AVG         & \multicolumn{1}{c}{Categories} \\
\midrule
cosmos\_qa                    & 53.35229377 & MCQA                           \\
social\_i\_qa                 & 52.9111819  & MCQA                           \\
dream                         & 51.45885188 & MCQA                           \\
quail                         & 50.4459655  & MCQA                           \\
qasc                          & 48.05781887 & MCQA                           \\
paws/labeled\_final           & 47.65196514 & Paraph.                        \\
commonsense\_qa               & 47.20113697 & MCQA                           \\
sciq                          & 47.07330356 & MCQA                           \\
cos\_e/v1.11                  & 46.66113821 & MCQA                           \\
quartz                        & 46.65265672 & MCQA                           \\
adversarial\_qa/adversarialQA & 45.62737167 & EQA                            \\
wiki\_qa                      & 45.36088559 & CBQA                           \\
glue/qqp                      & 44.0165991  & Paraph.                        \\
cnn\_dailymail/3.0.0          & 43.98887691 & Summ.                          \\
hotpot\_qa/fullwiki           & 43.66845602 & CBQA                           \\
xsum                          & 43.62089761 & Summ.                          \\
amazon\_polarity              & 43.5926426  & Senti.                         \\
ropes                         & 43.45845826 & EQA                            \\
quoref                        & 43.41009006 & EQA                            \\
rotten\_tomatoes              & 43.35511468 & Senti.                         \\
common\_gen                   & 43.1382362  & STS                            \\
app\_reviews                  & 43.05588093 & Senti.                         \\
wiki\_bio                     & 43.05367126 & STS                            \\
samsum                        & 42.7618847  & Summ.                          \\
wiki\_hop/original            & 42.67778976 & MCQA                           \\
gigaword                      & 42.61971626 & Summ.                          \\
trec                          & 42.46916224 & Topic C.                       \\
dbpedia\_14                   & 42.21388133 & Topic C.                       \\
multi\_news                   & 41.97036069 & Summ.                          \\
ag\_news                      & 41.95621965 & Topic C.                       \\
glue/mrpc                     & 41.95418826 & Paraph.                        \\
duorc/ParaphraseRC            & 41.94062218 & EQA                            \\
imdb                          & 41.70437975 & Senti.                         \\
wiqa                          & 41.1534245  & MCQA                           \\
yelp\_review\_full            & 40.85474309 & Senti.                         \\
quarel                        & 40.59043188 & MCQA                           \\
\bottomrule
\end{tabular}
\begin{tabular}{llcc}
\toprule
Dataset                       & Prompt                                                           & AVG         & \multicolumn{1}{c}{Task Category} \\
\midrule
cosmos\_qa                    & no\_prompt\_text                                                 & 54.65821845 & MCQA                                         \\
cosmos\_qa                    & context\_question\_description\_answer\_text                     & 54.3060466  & MCQA                                         \\
cosmos\_qa                    & context\_description\_question\_answer\_text                     & 54.19701579 & MCQA                                         \\
cosmos\_qa                    & description\_context\_question\_answer\_text                     & 53.15591518 & MCQA                                         \\
social\_i\_qa                 & Show choices and generate answer                                 & 53.06841536 & MCQA                                         \\
dream                         & baseline                                                         & 51.85164999 & MCQA                                         \\
dream                         & read\_the\_following\_conversation\_and\_answer\_the\_question   & 51.67431073 & MCQA                                         \\
cos\_e/v1.11                  & description\_question\_option\_text                              & 50.65180447 & MCQA                                         \\
cosmos\_qa                    & context\_question\_description\_answer\_id                       & 50.48691808 & MCQA                                         \\
social\_i\_qa                 & Show choices and generate index                                  & 50.43707145 & MCQA                                         \\
cos\_e/v1.11                  & description\_question\_option\_id                                & 50.29845396 & MCQA                                         \\
sciq                          & Multiple Choice (Closed Book)                                    & 50.12860827 & MCQA                                         \\
commonsense\_qa               & most\_suitable\_answer                                           & 50.06566011 & MCQA                                         \\
commonsense\_qa               & question\_answering                                              & 49.96578376 & MCQA                                         \\
cosmos\_qa                    & context\_description\_question\_answer\_id                       & 49.89036173 & MCQA                                         \\
qasc                          & qa\_with\_separated\_facts\_1                                    & 49.14814303 & MCQA                                         \\
cos\_e/v1.11                  & question\_option\_description\_text                              & 49.08282529 & MCQA                                         \\
sciq                          & Multiple Choice                                                  & 48.73448898 & MCQA                                         \\
cosmos\_qa                    & no\_prompt\_id                                                   & 48.56936806 & MCQA                                         \\
cos\_e/v1.11                  & question\_option\_description\_id                                & 48.55509469 & MCQA                                         \\
sciq                          & Multiple Choice Question First                                   & 48.50439309 & MCQA                                         \\
cosmos\_qa                    & description\_context\_question\_answer\_id                       & 48.22390771 & MCQA                                         \\
qasc                          & qa\_with\_separated\_facts\_2                                    & 48.2197083  & MCQA                                         \\
qasc                          & qa\_with\_combined\_facts\_1                                     & 48.12678008 & MCQA                                         \\
cos\_e/v1.11                  & question\_description\_option\_text                              & 47.23675042 & MCQA                                         \\
paws/labeled\_final           & task\_description-no-label                                       & 47.23675042 & Paraph.                                      \\
cos\_e/v1.11                  & question\_description\_option\_id                                & 47.03021282 & MCQA                                         \\
social\_i\_qa                 & Check if a random answer is valid or not                         & 46.98766238 & MCQA                                         \\
paws/labeled\_final           & Rewrite                                                          & 46.90427355 & Paraph.                                      \\
quartz                        & paragraph\_question\_plain\_concat                               & 46.88892082 & MCQA                                         \\
paws/labeled\_final           & Concatenation                                                    & 46.76229133 & Paraph.                                      \\
paws/labeled\_final           & context-question                                                 & 46.69767805 & Paraph.                                      \\
paws/labeled\_final           & PAWS-ANLI GPT3-no-label                                          & 46.68362131 & Paraph.                                      \\
paws/labeled\_final           & Rewrite-no-label                                                 & 46.66735722 & Paraph.                                      \\
quartz                        & given\_the\_fact\_answer\_the\_q                                 & 46.65622609 & MCQA                                         \\
commonsense\_qa               & question\_to\_answer\_index                                      & 46.59109421 & MCQA                                         \\
paws/labeled\_final           & Concatenation-no-label                                           & 46.51096254 & Paraph.                                      \\
paws/labeled\_final           & Meaning                                                          & 46.15932052 & Paraph.                                      \\
paws/labeled\_final           & context-question-no-label                                        & 46.06366702 & Paraph.                                      \\
ropes                         & prompt\_beginning                                                & 46.03684758 & EQA                                          \\
quartz                        & use\_info\_from\_question\_paragraph                             & 46.00687505 & MCQA                                         \\ 
paws/labeled\_final           & Meaning-no-label                                                 & 45.89445599 & Paraph.                                      \\
quartz                        & answer\_question\_below                                          & 45.70112461 & MCQA                                         \\
qasc                          & qa\_with\_separated\_facts\_4                                    & 45.63098518 & MCQA                                         \\
quartz                        & read\_passage\_below\_choose                                     & 45.45333529 & MCQA                                         \\
dream                         & generate-last-utterance                                          & 45.43172606 & MCQA                                         \\
paws/labeled\_final           & PAWS-ANLI GPT3                                                   & 45.33228586 & Paraph.                                      \\
quartz                        & use\_info\_from\_paragraph\_question                             & 45.29788178 & MCQA                                         \\
ropes                         & plain\_bottom\_hint                                              & 45.21541083 & EQA                                          \\
wiki\_qa                      & Decide\_good\_answer                                             & 45.21394529 & CBQA                                         \\
wiki\_qa                      & automatic\_system                                                & 45.21245106 & CBQA                                         \\
quartz                        & answer\_question\_based\_on                                      & 45.18935019 & MCQA                                         \\
wiki\_qa                      & exercise                                                         & 45.18589809 & CBQA                                         \\
ropes                         & prompt\_mix                                                      & 44.93591101 & EQA                                          \\
quartz                        & having\_read\_above\_passage                                     & 44.91798422 & MCQA                                         \\
rotten\_tomatoes              & Reviewer Opinion bad good choices                                & 44.78559829 & Senti.                                       \\
ropes                         & plain\_no\_background                                            & 44.53005571 & EQA                                          \\
wiki\_qa                      & Generate Question from Topic                                     & 44.34881059 & CBQA                                         \\
ropes                         & new\_situation\_background\_answer                               & 44.34412958 & EQA                                          \\
adversarial\_qa/adversarialQA & based\_on                                                        & 44.32984883 & EQA                                          \\
\bottomrule
\end{tabular}
}
\end{table}

\begin{table}[]
\resizebox{\textwidth}{!}{
\begin{tabular}{llcc}
\toprule
Dataset                       & Prompt                                                           & AVG         & \multicolumn{1}{c}{Task Category} \\
\midrule
cos\_e/v1.11                  & explain\_why\_human                                              & 44.30354265 & MCQA                                         \\
ropes                         & background\_situation\_middle                                    & 44.21042071 & EQA                                          \\
wiqa                          & effect\_with\_string\_answer                                     & 44.16834366 & MCQA                                         \\
commonsense\_qa               & answer\_given\_question\_without\_options                        & 44.051375   & MCQA                                         \\
trec                          & pick\_the\_best\_descriptor                                      & 44.04277181 & Topic C.                                     \\
social\_i\_qa                 & Generate the question from the answer                            & 44.04212031 & MCQA                                         \\
adversarial\_qa/adversarialQA & answer\_the\_following\_q                                        & 44.03344043 & EQA                                          \\
ropes                         & plain\_background\_situation                                     & 44.02607152 & EQA                                          \\
ag\_news                      & classify\_with\_choices                                          & 44.01140825 & Topic C.                                     \\
wiki\_qa                      & Topic Prediction - Question and Answer Pair                      & 43.95941542 & CBQA                                         \\
trec                          & fine\_grained\_DESC\_context\_first                              & 43.91506114 & Topic C.                                     \\
glue/qqp                      & quora                                                            & 43.83700658 & Paraph.                                      \\
qasc                          & is\_correct\_1                                                   & 43.81501204 & MCQA                                         \\
hotpot\_qa/fullwiki           & classify\_question\_type                                         & 43.80908285 & CBQA                                         \\
trec                          & which\_category\_best\_describes                                 & 43.78976077 & Topic C.                                     \\
ropes                         & prompt\_bottom\_no\_hint                                         & 43.66584294 & EQA                                          \\
cos\_e/v1.11                  & aligned\_with\_common\_sense                                     & 43.6452535  & MCQA                                         \\
app\_reviews                  & convert\_to\_rating                                              & 43.58299315 & Senti.                                       \\
wiki\_qa                      & Is This True?                                                    & 43.57268207 & CBQA                                         \\
dbpedia\_14                   & given\_list\_what\_category\_does\_the\_paragraph\_belong\_to    & 43.57149988 & Topic C.                                     \\
trec                          & fine\_grained\_HUM\_context\_first                               & 43.53804635 & Topic C.                                     \\
cos\_e/v1.11                  & i\_think                                                         & 43.52231837 & MCQA                                         \\
quarel                        & heres\_a\_story                                                  & 43.5107948  & MCQA                                         \\
wiki\_qa                      & Jeopardy style                                                   & 43.46830805 & CBQA                                         \\
glue/qqp                      & answer                                                           & 43.44450543 & Paraph.                                      \\
glue/qqp                      & duplicate or not                                                 & 43.43977509 & Paraph.                                      \\
app\_reviews                  & convert\_to\_star\_rating                                        & 43.43198943 & Senti.                                       \\
quail                         & description\_context\_question\_answer\_text                     & 43.42121948 & MCQA                                         \\
trec                          & trec1                                                            & 43.41024144 & Topic C.                                     \\
app\_reviews                  & generate\_review                                                 & 43.40556677 & Senti.                                       \\
glue/qqp                      & same thing                                                       & 43.39970221 & Paraph.                                      \\
ropes                         & prompt\_bottom\_hint\_beginning                                  & 43.37137146 & EQA                                          \\
yelp\_review\_full            & so\_i\_would                                                     & 43.35330514 & Senti.                                       \\
yelp\_review\_full            & based\_on\_that                                                  & 43.35330514 & Senti.                                       \\
yelp\_review\_full            & format\_star                                                     & 43.35330514 & Senti.                                       \\
yelp\_review\_full            & this\_place                                                      & 43.35330514 & Senti.                                       \\
yelp\_review\_full            & format\_score                                                    & 43.35330514 & Senti.                                       \\
yelp\_review\_full            & on\_a\_scale                                                     & 43.35330514 & Senti.                                       \\
yelp\_review\_full            & format\_rating                                                   & 43.35330514 & Senti.                                       \\
ropes                         & given\_background\_situation                                     & 43.35288364 & EQA                                          \\
adversarial\_qa/adversarialQA & tell\_what\_it\_is                                               & 43.34066211 & EQA                                          \\
wiki\_qa                      & Direct Answer to Question                                        & 43.33163471 & CBQA                                         \\
cos\_e/v1.11                  & rationale                                                        & 43.30650279 & MCQA                                         \\
glue/qqp                      & meaning                                                          & 43.28847032 & Paraph.                                      \\
ag\_news                      & which\_section\_choices                                          & 43.23247086 & Topic C.                                     \\
wiqa                          & effect\_with\_label\_answer                                      & 43.22751795 & MCQA                                         \\
trec                          & fine\_grained\_NUM\_context\_first                               & 43.20388525 & Topic C.                                     \\
ag\_news                      & which\_section                                                   & 43.18354617 & Topic C.                                     \\
dbpedia\_14                   & pick\_one\_category\_for\_the\_following\_text                   & 43.17307426 & Topic C.                                     \\
dbpedia\_14                   & given\_a\_list\_of\_category\_what\_does\_the\_title\_belong\_to & 43.15357419 & Topic C.                                     \\
qasc                          & is\_correct\_2                                                   & 43.13462473 & MCQA                                         \\
quail                         & context\_question\_answer\_description\_text                     & 43.13447545 & MCQA                                         \\
quail                         & context\_question\_description\_answer\_text                     & 43.13447545 & MCQA                                         \\
quail                         & context\_question\_description\_text                             & 43.13447545 & MCQA                                         \\
quail                         & context\_description\_question\_text                             & 43.13447545 & MCQA                                         \\
quail                         & no\_prompt\_text                                                 & 43.13447545 & MCQA                                         \\
social\_i\_qa                 & Generate answer                                                  & 43.13447545 & MCQA                                         \\
quail                         & context\_description\_question\_answer\_text                     & 43.1284649  & MCQA                                         \\
quail                         & context\_description\_question\_answer\_id                       & 43.10641223 & MCQA                                         \\
\bottomrule
\end{tabular}
}
\end{table}

\begin{table}[]
\resizebox{\textwidth}{!}{
\begin{tabular}{llcc}
\toprule
Dataset                       & Prompt                                                           & AVG         & \multicolumn{1}{c}{Task Category} \\
\midrule
ropes                         & read\_background\_situation                                      & 43.09034626 & EQA                                          \\
ag\_news                      & classify\_with\_choices\_question\_first                         & 43.07124399 & Topic C.                                     \\
quail                         & description\_context\_question\_text                             & 43.06430021 & MCQA                                         \\
adversarial\_qa/adversarialQA & question\_context\_answer                                        & 43.04578872 & EQA                                          \\
trec                          & fine\_grained\_open\_context\_first                              & 43.04356783 & Topic C.                                     \\
dream                         & generate-first-utterance                                         & 43.04159372 & MCQA                                         \\
ropes                         & background\_new\_situation\_answer                               & 43.00629035 & EQA                                          \\
rotten\_tomatoes              & Reviewer Enjoyment Yes No                                        & 42.97922952 & Senti.                                       \\
quarel                        & do\_not\_use                                                     & 42.96312743 & MCQA                                         \\
wiki\_qa                      & Topic Prediction - Question Only                                 & 42.95471099 & CBQA                                         \\
quail                         & description\_context\_question\_answer\_id                       & 42.91664826 & MCQA                                         \\
glue/qqp                      & duplicate                                                        & 42.87048524 & Paraph.                                      \\
trec                          & fine\_grained\_ENTY                                              & 42.86820792 & Topic C.                                     \\
trec                          & fine\_grained\_LOC\_context\_first                               & 42.8602283  & Topic C.                                     \\
glue/mrpc                     & generate\_sentence                                               & 42.84869263 & Paraph.                                      \\
trec                          & fine\_grained\_NUM                                               & 42.82283103 & Topic C.                                     \\
imdb                          & Reviewer Expressed Sentiment                                     & 42.79593794 & Senti.                                       \\
sciq                          & Direct Question                                                  & 42.79083732 & MCQA                                         \\
cos\_e/v1.11                  & generate\_explanation\_given\_text                               & 42.74883356 & MCQA                                         \\
amazon\_polarity              & Is\_this\_review                                                 & 42.74325079 & Senti.                                       \\
amazon\_polarity              & User\_recommend\_this\_product                                   & 42.74325079 & Senti.                                       \\
amazon\_polarity              & Is\_this\_product\_review\_positive                              & 42.74325079 & Senti.                                       \\
amazon\_polarity              & Is\_this\_review\_negative                                       & 42.74325079 & Senti.                                       \\
amazon\_polarity              & convey\_negative\_or\_positive\_sentiment                        & 42.74325079 & Senti.                                       \\
amazon\_polarity              & negative\_or\_positive\_tone                                     & 42.74325079 & Senti.                                       \\
amazon\_polarity              & user\_satisfied                                                  & 42.74325079 & Senti.                                       \\
amazon\_polarity              & would\_you\_buy                                                  & 42.74325079 & Senti.                                       \\
glue/mrpc                     & generate\_paraphrase                                             & 42.74325079 & Paraph.                                      \\
amazon\_polarity              & flattering\_or\_not                                              & 42.7424637  & Senti.                                       \\
wiki\_qa                      & found\_on\_google                                                & 42.73480328 & CBQA                                         \\
quoref                        & Guess Title For Context                                          & 42.73108831 & EQA                                          \\
trec                          & trec2                                                            & 42.67551711 & Topic C.                                     \\
wiqa                          & what\_is\_the\_final\_step\_of\_the\_following\_process          & 42.66352026 & MCQA                                         \\
quarel                        & choose\_between                                                  & 42.63029283 & MCQA                                         \\
commonsense\_qa               & answer\_to\_question                                             & 42.62117703 & MCQA                                         \\
quoref                        & Guess Answer                                                     & 42.61963732 & EQA                                          \\
imdb                          & Reviewer Enjoyment Yes No                                        & 42.59507536 & Senti.                                       \\
qasc                          & qa\_with\_separated\_facts\_5                                    & 42.56217194 & MCQA                                         \\
cosmos\_qa                    & context\_question\_description\_text                             & 42.53956247 & MCQA                                         \\
ag\_news                      & classify\_question\_first                                        & 42.53946803 & Topic C.                                     \\
social\_i\_qa                 & I was wondering                                                  & 42.52275144 & MCQA                                         \\
ag\_news                      & recommend                                                        & 42.5213931  & Topic C.                                     \\
imdb                          & Reviewer Opinion bad good choices                                & 42.51140462 & Senti.                                       \\
wiki\_qa                      & Topic Prediction - Answer Only                                   & 42.46767372 & CBQA                                         \\
qasc                          & qa\_with\_separated\_facts\_3                                    & 42.45034098 & MCQA                                         \\
trec                          & fine\_grained\_HUM                                               & 42.43031616 & Topic C.                                     \\
quail                         & context\_question\_answer\_description\_id                       & 42.42340357 & MCQA                                         \\
quail                         & context\_question\_description\_answer\_id                       & 42.42340357 & MCQA                                         \\
quarel                        & logic\_test                                                      & 42.42340357 & MCQA                                         \\
quail                         & no\_prompt\_id                                                   & 42.41294351 & MCQA                                         \\
paws/labeled\_final           & paraphrase-task                                                  & 42.38669957 & Paraph.                                      \\
xsum                          & DOC\_write\_summary\_of\_above                                   & 42.38486858 & Summ.                                        \\
xsum                          & article\_DOC\_summary                                            & 42.38486858 & Summ.                                        \\
xsum                          & DOC\_how\_would\_you\_rephrase\_few\_words                       & 42.38486858 & Summ.                                        \\
xsum                          & college\_roommate\_asked\_DOC\_so\_I\_recap                      & 42.38486858 & Summ.                                        \\
\bottomrule
\end{tabular}
}
\end{table}

\begin{table}[]
\resizebox{\textwidth}{!}{
\begin{tabular}{llcc}
\toprule
Dataset                       & Prompt                                                           & AVG         & \multicolumn{1}{c}{Task Category} \\
\midrule
xsum                          & DOC\_boils\_down\_to\_simple\_idea\_that                         & 42.38486858 & Summ.                                        \\
xsum                          & summarize\_DOC                                                   & 42.38486858 & Summ.                                        \\
xsum                          & summarize\_this\_DOC\_summary                                    & 42.38486858 & Summ.                                        \\
cosmos\_qa                    & context\_description\_question\_text                             & 42.3758318  & MCQA                                         \\
quoref                        & What Is The Answer                                               & 42.32137551 & EQA                                          \\
samsum                        & Generate a summary for this dialogue                             & 42.31155911 & Summ.                                        \\
glue/mrpc                     & want to know                                                     & 42.29343352 & Paraph.                                      \\
samsum                        & Given the above dialogue write a summary                         & 42.27633128 & Summ.                                        \\
sciq                          & Direct Question (Closed Book)                                    & 42.26387475 & MCQA                                         \\
glue/mrpc                     & equivalent                                                       & 42.26079671 & Paraph.                                      \\
glue/mrpc                     & paraphrase                                                       & 42.24289148 & Paraph.                                      \\
glue/mrpc                     & replace                                                          & 42.2412404  & Paraph.                                      \\
quoref                        & Context Contains Answer                                          & 42.23229654 & EQA                                          \\
quoref                        & Given Context Answer Question                                    & 42.2152412  & EQA                                          \\
quoref                        & Read And Extract '                                               & 42.21343959 & EQA                                          \\
common\_gen                   & sentence to concepts                                             & 42.14160703 & STS                                          \\
trec                          & fine\_grained\_open                                              & 42.13572199 & Topic C.                                     \\
quarel                        & testing\_students                                                & 42.09377162 & MCQA                                         \\
hotpot\_qa/fullwiki           & generate\_answer\_affirmative                                    & 42.05311313 & CBQA                                         \\
hotpot\_qa/fullwiki           & generate\_explanations\_affirmative                              & 42.05311313 & CBQA                                         \\
hotpot\_qa/fullwiki           & generate\_answer\_interrogative                                  & 42.05311313 & CBQA                                         \\
cosmos\_qa                    & only\_question\_answer                                           & 42.03758485 & MCQA                                         \\
quoref                        & Found Context Online                                             & 42.02555959 & EQA                                          \\
trec                          & fine\_grained\_ABBR                                              & 42.01818176 & Topic C.                                     \\
samsum                        & To sum up this dialog                                            & 42.01224255 & Summ.                                        \\
common\_gen                   & topics from the sentence                                         & 42.00149943 & STS                                          \\
trec                          & fine\_grained\_DESC                                              & 41.97978705 & Topic C.                                     \\
gigaword                      & generate\_summary\_for\_this                                     & 41.97889741 & Summ.                                        \\
gigaword                      & reverse\_writing                                                 & 41.97889741 & Summ.                                        \\
gigaword                      & make\_a\_title                                                   & 41.97889741 & Summ.                                        \\
gigaword                      & first\_sentence\_title                                           & 41.97889741 & Summ.                                        \\
gigaword                      & TLDR                                                             & 41.97889741 & Summ.                                        \\
gigaword                      & write\_its\_sentence                                             & 41.97889741 & Summ.                                        \\
gigaword                      & write\_a\_title\_for\_this\_sentence                             & 41.97889741 & Summ.                                        \\
gigaword                      & in\_a\_nutshell                                                  & 41.97889741 & Summ.                                        \\
samsum                        & Write a dialogue that match this summary                         & 41.97889741 & Summ.                                        \\
gigaword                      & write\_an\_article                                               & 41.93445375 & Summ.                                        \\
trec                          & fine\_grained\_ABBR\_context\_first                              & 41.91844542 & Topic C.                                     \\
cnn\_dailymail/3.0.0          & write\_an\_outline                                               & 41.91841535 & Summ.                                        \\
cnn\_dailymail/3.0.0          & news\_summary                                                    & 41.91841535 & Summ.                                        \\
cnn\_dailymail/3.0.0          & 2\_or\_3\_sentences                                              & 41.91841535 & Summ.                                        \\
cnn\_dailymail/3.0.0          & tldr\_summary                                                    & 41.91841535 & Summ.                                        \\
cnn\_dailymail/3.0.0          & news\_card\_view                                                 & 41.91841535 & Summ.                                        \\
cnn\_dailymail/3.0.0          & generate\_story                                                  & 41.91841535 & Summ.                                        \\
cnn\_dailymail/3.0.0          & sum\_in\_brief                                                   & 41.91841535 & Summ.                                        \\
cnn\_dailymail/3.0.0          & news\_stock                                                      & 41.91841535 & Summ.                                        \\
quoref                        & Answer Friend Question                                           & 41.91841535 & EQA                                          \\
cnn\_dailymail/3.0.0          & spice\_up\_story                                                 & 41.91295723 & Summ.                                        \\
trec                          & what\_category\_best\_describe                                   & 41.89413219 & Topic C.                                     \\
wiqa                          & which\_of\_the\_following\_is\_the\_supposed\_perturbation       & 41.8674171  & MCQA                                         \\
cosmos\_qa                    & context\_answer\_to\_question                                    & 41.86422765 & MCQA                                         \\
\bottomrule
\end{tabular}
}
\end{table}

\begin{table}[]
\resizebox{\textwidth}{!}{
\begin{tabular}{llcc}
\toprule
Dataset                       & Prompt                                                           & AVG         & \multicolumn{1}{c}{Task Category} \\
\midrule
xsum                          & DOC\_given\_above\_write\_one\_sentence                          & 41.81263384 & Summ.                                        \\
xsum                          & read\_below\_DOC\_write\_abstract                                & 41.81263384 & Summ.                                        \\
xsum                          & DOC\_tldr                                                        & 41.81263384 & Summ.                                        \\
rotten\_tomatoes              & Writer Expressed Sentiment                                       & 41.80526158 & Senti.                                       \\
imdb                          & Movie Expressed Sentiment 2                                      & 41.80336688 & Senti.                                       \\
wiki\_hop/original            & choose\_best\_object\_interrogative\_1                           & 41.78715174 & MCQA                                         \\
wiki\_hop/original            & explain\_relation                                                & 41.78715174 & MCQA                                         \\
wiki\_hop/original            & generate\_object                                                 & 41.78715174 & MCQA                                         \\
wiki\_hop/original            & generate\_subject                                                & 41.78715174 & MCQA                                         \\
wiki\_hop/original            & choose\_best\_object\_affirmative\_1                             & 41.78715174 & MCQA                                         \\
wiki\_hop/original            & choose\_best\_object\_affirmative\_3                             & 41.78715174 & MCQA                                         \\
wiki\_hop/original            & generate\_subject\_and\_object                                   & 41.78715174 & MCQA                                         \\
wiki\_hop/original            & choose\_best\_object\_affirmative\_2                             & 41.78715174 & MCQA                                         \\
wiki\_hop/original            & choose\_best\_object\_interrogative\_2                           & 41.78715174 & MCQA                                         \\
app\_reviews                  & categorize\_rating\_using\_review                                & 41.7833793  & Senti.                                       \\
samsum                        & Summarize this dialogue:                                         & 41.78235121 & Summ.                                        \\
samsum                        & Sum up the following dialogue                                    & 41.75107511 & Summ.                                        \\
trec                          & fine\_grained\_LOC                                               & 41.73465262 & Topic C.                                     \\
rotten\_tomatoes              & Reviewer Expressed Sentiment                                     & 41.72418821 & Senti.                                       \\
glue/mrpc                     & same thing                                                       & 41.72027244 & Paraph.                                      \\
wiqa                          & what\_is\_the\_missing\_first\_step                              & 41.70884339 & MCQA                                         \\
wiqa                          & what\_might\_be\_the\_first\_step\_of\_the\_process              & 41.6543053  & MCQA                                         \\
samsum                        & Summarize:                                                       & 41.6530481  & Summ.                                        \\
hotpot\_qa/fullwiki           & generate\_title\_affirmative                                     & 41.64987718 & CBQA                                         \\
hotpot\_qa/fullwiki           & generate\_question                                               & 41.640237   & CBQA                                         \\
multi\_news                   & summary scenario                                                 & 41.62718689 & Summ.                                        \\
imdb                          & Writer Expressed Sentiment                                       & 41.60178406 & Senti.                                       \\
rotten\_tomatoes              & Reviewer Enjoyment                                               & 41.58082141 & Senti.                                       \\
dream                         & answer-to-dialogue                                               & 41.56118159 & MCQA                                         \\
cosmos\_qa                    & description\_context\_question\_text                             & 41.5598663  & MCQA                                         \\
multi\_news                   & what are the key points                                          & 41.55348468 & Summ.                                        \\
multi\_news                   & distill                                                          & 41.55348468 & Summ.                                        \\
ag\_news                      & classify                                                         & 41.52154068 & Topic C.                                     \\
rotten\_tomatoes              & Text Expressed Sentiment                                         & 41.51669372 & Senti.                                       \\
multi\_news                   & expand (reverse task)                                            & 41.49696057 & Summ.                                        \\
rotten\_tomatoes              & Sentiment with choices '                                         & 41.49571862 & Senti.                                       \\
wiqa                          & what\_might\_be\_the\_last\_step\_of\_the\_process               & 41.4814863  & MCQA                                         \\
multi\_news                   & summarize                                                        & 41.45677025 & Summ.                                        \\
multi\_news                   & synthesize                                                       & 41.428813   & Summ.                                        \\
common\_gen                   & choice in concept centric sentence generation                    & 41.40527643 & STS                                          \\
dbpedia\_14                   & given\_a\_choice\_of\_categories `                               & 41.39273021 & Topic C.                                     \\
rotten\_tomatoes              & Movie Expressed Sentiment                                        & 41.35952481 & Senti.                                       \\
rotten\_tomatoes              & Reviewer Sentiment Feeling                                       & 41.29297692 & Senti.                                       \\
imdb                          & Movie Expressed Sentiment                                        & 41.29017    & Senti.                                       \\
duorc/ParaphraseRC            & build\_story\_around\_qa                                         & 41.25012619 & EQA                                          \\
duorc/ParaphraseRC            & decide\_worth\_it                                                & 41.25012619 & EQA                                          \\
\bottomrule
\end{tabular}
}
\end{table}

\begin{table}[ht!]
\resizebox{\textwidth}{!}{
\begin{tabular}{llcc}
\toprule
Dataset                       & Prompt                                                           & AVG         & \multicolumn{1}{c}{Task Category} \\
\midrule
duorc/ParaphraseRC            & question\_answering                                              & 41.25012619 & EQA                                          \\
duorc/ParaphraseRC            & movie\_director                                                  & 41.25012619 & EQA                                          \\
duorc/ParaphraseRC            & generate\_question                                               & 41.25012619 & EQA                                          \\
duorc/ParaphraseRC            & extract\_answer                                                  & 41.25012619 & EQA                                          \\
duorc/ParaphraseRC            & title\_generation                                                & 41.25012619 & EQA                                          \\
duorc/ParaphraseRC            & answer\_question                                                 & 41.25012619 & EQA                                          \\
duorc/ParaphraseRC            & generate\_question\_by\_answer                                   & 41.25012619 & EQA                                          \\
common\_gen                   & Put together                                                     & 41.20526211 & STS                                          \\
quoref                        & Find Answer                                                      & 41.12144463 & EQA                                          \\
rotten\_tomatoes              & Movie Expressed Sentiment 2                                      & 41.10981068 & Senti.                                       \\
quoref                        & Answer Question Given Context                                    & 41.09694099 & EQA                                          \\
wiki\_bio                     & who                                                              & 41.07422576 & STS                                          \\
imdb                          & Reviewer Sentiment Feeling                                       & 41.04883277 & Senti.                                       \\
adversarial\_qa/adversarialQA & generate\_question                                               & 40.97089459 & EQA                                          \\
wiqa                          & does\_the\_supposed\_perturbation\_have\_an\_effect              & 40.94586331 & MCQA                                         \\
quoref                        & Answer Test                                                      & 40.88342121 & EQA                                          \\
imdb                          & Negation template for positive and negative                      & 40.80008389 & Senti.                                       \\
common\_gen                   & Given concepts - type 2                                          & 40.72623213 & STS                                          \\
imdb                          & Reviewer Enjoyment                                               & 40.70140793 & Senti.                                       \\
imdb                          & Sentiment with choices '                                         & 40.60427787 & Senti.                                       \\
common\_gen                   & topic to sentence                                                & 40.54846736 & STS                                          \\
imdb                          & Text Expressed Sentiment                                         & 40.53260931 & Senti.                                       \\
common\_gen                   & Given concepts type 1                                            & 40.52827679 & STS                                          \\
common\_gen                   & random task template prompt                                      & 40.3974667  & STS                                          \\
common\_gen                   & Example prompt                                                   & 39.6913846  & STS     \\
\bottomrule
\end{tabular}
